Features of collisionless turbulence in the intracluster medium from simulated Faraday rotation maps II: the effects of instabilities feedback

Statistical analysis of Faraday Rotation Measure (RM) maps of the intracluster medium (ICM) of galaxy clusters provides a unique tool to evaluate some spatial features of the magnetic fields there. Its combination with numerical simulations of magnetohydrodynamic (MHD) turbulence allows the diagnosis of the ICM turbulence. Being the ICM plasma weakly collisional, the thermal velocity distribution of the particles naturally develops anisotropies as a consequence of the large scale motions and the conservation of the magnetic moment of the charged particles. A previous study (Paper I) analyzed the impact of large scale thermal anisotropy on the statistics of RM maps synthesized from simulations of turbulence; these simulations employed a collisionless MHD model which considered a tensor pressure with uniform anisotropy. In the present work, we extend that analysis to a collisionless MHD model in which the thermal anisotropy develops according to the conservation of the magnetic moment of the thermal particles. We also consider the effect of anisotropy relaxation caused by the micro-scale mirror and firehose instabilities. We show that if the relaxation rate is fast enough to keep the anisotropy limited by the threshold values of the instabilities, the dispersion and power spectrum of the RM maps are indistinguishable from those obtained from collisional MHD. Otherwise, there is a reduction in the dispersion and steepening of the power spectrum of the RM maps (compared to the collisional case). Considering the first scenario, the use of collisional MHD simulations for modeling the RM statistics in the ICM becomes better justified.

==> figs/dispersion_rm1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(154,2159){\rotatebox{90}{\makebox(0,0){\strut{}$\langle \delta RM^2 \rangle / (n_{e0} B_{rms} L)^2$}}}%
      \put(2556,220){\makebox(0,0){\strut{}$\theta \; (deg)$}}%
      \put(2556,3549){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1584,3486){\makebox(0,0)[r]{\strut{}CGL1}}%
      \csname LTb\endcsname%
      \put(1584,3266){\makebox(0,0)[r]{\strut{}BA1}}%
      \csname LTb\endcsname%
      \put(1584,3046){\makebox(0,0)[r]{\strut{}MHD1}}%
      \csname LTb\endcsname%
      \put(792,660){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(792,3659){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(924,440){\makebox(0,0){\strut{} 0}}%
      \put(1287,440){\makebox(0,0){\strut{} 10}}%
      \put(1649,440){\makebox(0,0){\strut{} 20}}%
      \put(2012,440){\makebox(0,0){\strut{} 30}}%
      \put(2375,440){\makebox(0,0){\strut{} 40}}%
      \put(2737,440){\makebox(0,0){\strut{} 50}}%
      \put(3100,440){\makebox(0,0){\strut{} 60}}%
      \put(3463,440){\makebox(0,0){\strut{} 70}}%
      \put(3825,440){\makebox(0,0){\strut{} 80}}%
      \put(4188,440){\makebox(0,0){\strut{} 90}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dispersion_rm1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/map_rm_BA1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3168.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1039,2589){\makebox(0,0){\strut{}BA1 ($\theta = 45\degree$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2366,290){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(2366,587){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \put(2366,884){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(2366,1181){\makebox(0,0)[l]{\strut{}$ 0.0$}}%
      \put(2366,1478){\makebox(0,0)[l]{\strut{}$ 0.5$}}%
      \put(2366,1775){\makebox(0,0)[l]{\strut{}$ 1.0$}}%
      \put(2366,2072){\makebox(0,0)[l]{\strut{}$ 1.5$}}%
      \put(2366,2369){\makebox(0,0)[l]{\strut{}$ 2.0$}}%
      \put(2829,1329){\rotatebox{90}{\makebox(0,0){\strut{}$RM / \left( n_{e0} B_0 L \right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_rm_BA1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/map_rm_CGL1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3168.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1039,2589){\makebox(0,0){\strut{}CGL1 ($\theta = 45\degree$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2366,290){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(2366,587){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \put(2366,884){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(2366,1181){\makebox(0,0)[l]{\strut{}$ 0.0$}}%
      \put(2366,1478){\makebox(0,0)[l]{\strut{}$ 0.5$}}%
      \put(2366,1775){\makebox(0,0)[l]{\strut{}$ 1.0$}}%
      \put(2366,2072){\makebox(0,0)[l]{\strut{}$ 1.5$}}%
      \put(2366,2369){\makebox(0,0)[l]{\strut{}$ 2.0$}}%
      \put(2829,1329){\rotatebox{90}{\makebox(0,0){\strut{}$RM / \left( n_{e0} B_0 L \right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_rm_CGL1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/map_rm_MHD1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3168.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1039,2589){\makebox(0,0){\strut{}MHD1 ($\theta = 45\degree$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2366,290){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(2366,587){\makebox(0,0)[l]{\strut{}$-1.0$}}%
      \put(2366,884){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(2366,1181){\makebox(0,0)[l]{\strut{}$ 0.0$}}%
      \put(2366,1478){\makebox(0,0)[l]{\strut{}$ 0.5$}}%
      \put(2366,1775){\makebox(0,0)[l]{\strut{}$ 1.0$}}%
      \put(2366,2072){\makebox(0,0)[l]{\strut{}$ 1.5$}}%
      \put(2366,2369){\makebox(0,0)[l]{\strut{}$ 2.0$}}%
      \put(2829,1329){\rotatebox{90}{\makebox(0,0){\strut{}$RM / \left( n_{e0} B_0 L \right)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map_rm_MHD1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/mean_rm1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(286,2159){\rotatebox{90}{\makebox(0,0){\strut{}$\langle RM \rangle / (n_{e0} B_0 L)$}}}%
      \put(2556,220){\makebox(0,0){\strut{}$\theta \; (deg)$}}%
      \put(2556,3549){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2903,1213){\makebox(0,0)[r]{\strut{}CGL1}}%
      \csname LTb\endcsname%
      \put(2903,993){\makebox(0,0)[r]{\strut{}BA1}}%
      \csname LTb\endcsname%
      \put(2903,773){\makebox(0,0)[r]{\strut{}MHD1}}%
      \csname LTb\endcsname%
      \put(792,660){\makebox(0,0)[r]{\strut{}$ 0.0$}}%
      \put(792,1260){\makebox(0,0)[r]{\strut{}$ 0.2$}}%
      \put(792,1860){\makebox(0,0)[r]{\strut{}$ 0.4$}}%
      \put(792,2459){\makebox(0,0)[r]{\strut{}$ 0.6$}}%
      \put(792,3059){\makebox(0,0)[r]{\strut{}$ 0.8$}}%
      \put(792,3659){\makebox(0,0)[r]{\strut{}$ 1.0$}}%
      \put(924,440){\makebox(0,0){\strut{} 0}}%
      \put(1287,440){\makebox(0,0){\strut{} 10}}%
      \put(1649,440){\makebox(0,0){\strut{} 20}}%
      \put(2012,440){\makebox(0,0){\strut{} 30}}%
      \put(2375,440){\makebox(0,0){\strut{} 40}}%
      \put(2737,440){\makebox(0,0){\strut{} 50}}%
      \put(3100,440){\makebox(0,0){\strut{} 60}}%
      \put(3463,440){\makebox(0,0){\strut{} 70}}%
      \put(3825,440){\makebox(0,0){\strut{} 80}}%
      \put(4188,440){\makebox(0,0){\strut{} 90}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mean_rm1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ps_rm1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(286,2159){\rotatebox{90}{\makebox(0,0){\strut{}$P_k(RM)$}}}%
      \put(2556,220){\makebox(0,0){\strut{}$k$}}%
      \put(2556,3549){\makebox(0,0){\strut{}}}%
      \put(3635,1785){\makebox(0,0)[l]{\strut{}$k^{-8/3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3201,3486){\makebox(0,0)[r]{\strut{}CGL1}}%
      \csname LTb\endcsname%
      \put(3201,3266){\makebox(0,0)[r]{\strut{}BA1}}%
      \csname LTb\endcsname%
      \put(3201,3046){\makebox(0,0)[r]{\strut{}MHD1}}%
      \csname LTb\endcsname%
      \put(792,660){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(792,1035){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(792,1410){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(792,1785){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(792,2160){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(792,2534){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(792,2909){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(792,3284){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(792,3659){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(924,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2279,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3635,440){\makebox(0,0){\strut{}$10^{2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ps_rm1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ps_rm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(154,2159){\rotatebox{90}{\makebox(0,0){\strut{}$P_k(RM)$}}}%
      \put(2556,220){\makebox(0,0){\strut{}$k$}}%
      \put(2556,3549){\makebox(0,0){\strut{}}}%
      \put(3556,2534){\makebox(0,0)[l]{\strut{}$k^{-8/3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2084,1496){\makebox(0,0)[r]{\strut{}CGL2 ($\times 10^2$)}}%
      \csname LTb\endcsname%
      \put(2084,1276){\makebox(0,0)[r]{\strut{}CGL3 ($\times 10^2$)}}%
      \csname LTb\endcsname%
      \put(2084,1056){\makebox(0,0)[r]{\strut{}BA2}}%
      \csname LTb\endcsname%
      \put(2084,836){\makebox(0,0)[r]{\strut{}MHD2}}%
      \csname LTb\endcsname%
      \put(792,660){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(792,1035){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(792,1410){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(792,1785){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(792,2160){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(792,2534){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(792,2909){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(792,3284){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(792,3659){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(924,440){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2473,440){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(4022,440){\makebox(0,0){\strut{}$10^{2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ps_rm2}}%
    \gplfronttext
  \end{picture}%
\endgroup

